SO(4), SO(3) and SU(2) gauge theories in 2+1 dimensions: comparing glueball spectra and string tensions

We improve upon recent calculations of the low-lying `glueball' spectra of SO(3) and SO(4) lattice gauge theories in 2+1 dimensions, and compare the resulting continuum extrapolations with SU(2). We find that these are reasonably consistent, as are the SU(2) and SO(4) string tensions when these are corrected for the differing representations of the flux. All this indicates that the different global properties of these groups do not play a significant role in the low-lying physics.

==> plot_MK_cont_so4MT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_MK_cont_so4MT.tex
%%Creator: gnuplot 5.2 patchlevel 2
%%CreationDate: Wed Jan 17 14:31:08 2018
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_MK_cont_so4MT.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 2)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Jan 17 14:31:08 2018)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1620 640 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 1251 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 1862 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 2472 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 3083 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 3694 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 4305 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 4916 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 5527 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 6137 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 6748 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 7359 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2664 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3708 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4751 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5795 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1620 7359 N
0 -6719 V
5219 0 V
0 6719 V
-5219 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 6151 2679 M
0 49 V
5094 2666 M
0 45 V
-854 -38 R
0 40 V
-516 -35 R
0 44 V
-366 -64 R
0 37 V
-427 -46 R
0 38 V
-347 4 R
0 37 V
6151 2704 CircleF
5094 2688 CircleF
4240 2693 CircleF
3724 2700 CircleF
3358 2676 CircleF
2931 2668 CircleF
2584 2709 CircleF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 6151 3929 M
0 147 V
5094 3790 M
0 310 V
4240 3915 M
0 143 V
-516 -9 R
0 91 V
-366 -97 R
0 125 V
2931 3980 M
0 122 V
2584 3886 M
0 142 V
6151 4002 Box
5094 3945 Box
4240 3986 Box
3724 4094 Box
3358 4106 Box
2931 4041 Box
2584 3957 Box
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 6151 4529 M
0 284 V
5094 4698 M
0 134 V
-854 -4 R
0 152 V
3724 4635 M
0 244 V
3358 4729 M
0 164 V
2931 4704 M
0 144 V
2584 4725 M
0 156 V
6151 4671 BoxF
5094 4765 BoxF
4240 4904 BoxF
3724 4757 BoxF
3358 4811 BoxF
2931 4776 BoxF
2584 4803 BoxF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 6151 5386 M
0 534 V
5094 5526 M
0 339 V
4240 5227 M
0 850 V
3724 5130 M
0 372 V
3358 5388 M
0 285 V
2931 5364 M
0 253 V
-347 -91 R
0 295 V
6151 5653 Dia
5094 5696 Dia
4240 5652 Dia
3724 5316 Dia
3358 5531 Dia
2931 5490 Dia
2584 5673 Dia
0.950 UL
LTb
0.58 0.00 0.83 C 1620 2685 M
53 0 V
52 0 V
53 0 V
53 1 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 1 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 1 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 1 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 1 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 1 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 1 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 1 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 1 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 1 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 1 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 1 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 1 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
stroke
LTb
0.58 0.00 0.83 C 1620 4063 M
53 0 V
52 -1 V
53 0 V
53 -1 V
53 0 V
52 -1 V
53 0 V
53 -1 V
52 0 V
53 -1 V
53 0 V
53 -1 V
52 0 V
53 -1 V
53 0 V
52 -1 V
53 0 V
53 -1 V
53 0 V
52 -1 V
53 0 V
53 -1 V
52 0 V
53 -1 V
53 0 V
53 -1 V
52 0 V
53 -1 V
53 0 V
53 -1 V
52 0 V
53 -1 V
53 0 V
52 -1 V
53 0 V
53 -1 V
53 0 V
52 -1 V
53 0 V
53 -1 V
52 0 V
53 -1 V
53 0 V
53 -1 V
52 0 V
53 -1 V
53 0 V
52 -1 V
53 0 V
53 -1 V
53 0 V
52 -1 V
53 0 V
53 -1 V
52 0 V
53 -1 V
53 0 V
53 -1 V
52 0 V
53 -1 V
53 0 V
52 -1 V
53 0 V
53 -1 V
53 0 V
52 -1 V
53 0 V
53 -1 V
52 0 V
53 -1 V
53 0 V
53 -1 V
52 0 V
53 -1 V
53 0 V
53 0 V
52 -1 V
53 0 V
53 -1 V
52 0 V
53 -1 V
53 0 V
53 -1 V
52 0 V
53 -1 V
53 0 V
52 -1 V
53 0 V
53 -1 V
53 0 V
52 -1 V
53 0 V
53 -1 V
52 0 V
53 -1 V
53 0 V
53 -1 V
52 0 V
53 -1 V
stroke
LTb
0.58 0.00 0.83 C 1620 4830 M
53 0 V
52 -1 V
53 -1 V
53 -1 V
53 0 V
52 -1 V
53 -1 V
53 0 V
52 -1 V
53 -1 V
53 0 V
53 -1 V
52 -1 V
53 0 V
53 -1 V
52 -1 V
53 0 V
53 -1 V
53 -1 V
52 0 V
53 -1 V
53 -1 V
52 -1 V
53 0 V
53 -1 V
53 -1 V
52 0 V
53 -1 V
53 -1 V
53 0 V
52 -1 V
53 -1 V
53 0 V
52 -1 V
53 -1 V
53 0 V
53 -1 V
52 -1 V
53 0 V
53 -1 V
52 -1 V
53 -1 V
53 0 V
53 -1 V
52 -1 V
53 0 V
53 -1 V
52 -1 V
53 0 V
53 -1 V
53 -1 V
52 0 V
53 -1 V
53 -1 V
52 0 V
53 -1 V
53 -1 V
53 -1 V
52 0 V
53 -1 V
53 -1 V
52 0 V
53 -1 V
53 -1 V
53 0 V
52 -1 V
53 -1 V
53 0 V
52 -1 V
53 -1 V
53 0 V
53 -1 V
52 -1 V
53 0 V
53 -1 V
53 -1 V
52 -1 V
53 0 V
53 -1 V
52 -1 V
53 0 V
53 -1 V
53 -1 V
52 0 V
53 -1 V
53 -1 V
52 0 V
53 -1 V
53 -1 V
53 0 V
52 -1 V
53 -1 V
53 0 V
52 -1 V
53 -1 V
53 -1 V
53 0 V
52 -1 V
53 -1 V
stroke
LTb
0.58 0.00 0.83 C 1620 5496 M
53 2 V
52 1 V
53 2 V
53 2 V
53 1 V
52 2 V
53 2 V
53 1 V
52 2 V
53 1 V
53 2 V
53 2 V
52 1 V
53 2 V
53 2 V
52 1 V
53 2 V
53 2 V
53 1 V
52 2 V
53 2 V
53 1 V
52 2 V
53 1 V
53 2 V
53 2 V
52 1 V
53 2 V
53 2 V
53 1 V
52 2 V
53 2 V
53 1 V
52 2 V
53 2 V
53 1 V
53 2 V
52 1 V
53 2 V
53 2 V
52 1 V
53 2 V
53 2 V
53 1 V
52 2 V
53 2 V
53 1 V
52 2 V
53 2 V
53 1 V
53 2 V
52 2 V
53 1 V
53 2 V
52 1 V
53 2 V
53 2 V
53 1 V
52 2 V
53 2 V
53 1 V
52 2 V
53 2 V
53 1 V
53 2 V
52 2 V
53 1 V
53 2 V
52 1 V
53 2 V
53 2 V
53 1 V
52 2 V
53 2 V
53 1 V
53 2 V
52 2 V
53 1 V
53 2 V
52 2 V
53 1 V
53 2 V
53 1 V
52 2 V
53 2 V
53 1 V
52 2 V
53 2 V
53 1 V
53 2 V
52 2 V
53 1 V
53 2 V
52 2 V
53 1 V
53 2 V
53 1 V
52 2 V
53 2 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1620 7359 N
0 -6719 V
5219 0 V
0 6719 V
-5219 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4229,140){\makebox(0,0){\large{$a^2\sigma$}}}%
  \put(300,5199){\makebox(0,0){\Large{$\frac{M}{\surd\sigma}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$0.05$}}}%
  \put(5795,440){\makebox(0,0){\strut{}\ {$0.04$}}}%
  \put(4751,440){\makebox(0,0){\strut{}\ {$0.03$}}}%
  \put(3708,440){\makebox(0,0){\strut{}\ {$0.02$}}}%
  \put(2664,440){\makebox(0,0){\strut{}\ {$0.01$}}}%
  \put(1620,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1500,7359){\makebox(0,0)[r]{\strut{}\ \ {$11$}}}%
  \put(1500,6748){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(1500,6137){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
  \put(1500,5527){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(1500,4916){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(1500,4305){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(1500,3694){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(1500,3083){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(1500,2472){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(1500,1862){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1500,1251){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1500,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Meff_Jp_so3p1.70p0.75.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Meff_Jp_so3p1.70p0.75.tex
%%Creator: gnuplot 5.2 patchlevel 2
%%CreationDate: Sun Jan  7 14:07:40 2018
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Meff_Jp_so3p1.70p0.75.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 2)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Jan  7 14:07:40 2018)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
2340 640 M
63 0 V
4436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2340 1480 M
63 0 V
4436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2340 2320 M
63 0 V
4436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2340 3160 M
63 0 V
4436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2340 4000 M
63 0 V
4436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2340 4839 M
63 0 V
4436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2340 5679 M
63 0 V
4436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2340 6519 M
63 0 V
4436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2340 7359 M
63 0 V
4436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2340 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2983 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3625 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4268 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4911 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5554 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6196 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2340 7359 N
0 -6719 V
4499 0 V
0 6719 V
-4499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2340 2700 M
0 10 V
321 -58 R
0 12 V
322 -31 R
0 15 V
321 -23 R
0 16 V
321 -26 R
0 22 V
322 -27 R
0 29 V
321 -41 R
0 35 V
322 -51 R
0 47 V
321 -49 R
0 62 V
321 -70 R
0 75 V
322 -107 R
0 94 V
321 -132 R
0 119 V
321 -134 R
0 139 V
322 -185 R
0 166 V
321 -234 R
0 188 V
2340 2705 CircleF
2661 2658 CircleF
2983 2641 CircleF
3304 2633 CircleF
3625 2626 CircleF
3947 2625 CircleF
4268 2615 CircleF
4590 2605 CircleF
4911 2611 CircleF
5232 2610 CircleF
5554 2587 CircleF
5875 2562 CircleF
6196 2557 CircleF
6518 2524 CircleF
6839 2467 CircleF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2340 2765 M
0 8 V
321 -69 R
0 11 V
322 -35 R
0 13 V
321 -31 R
0 16 V
321 -19 R
0 19 V
322 -24 R
0 24 V
321 -24 R
0 27 V
322 -33 R
0 37 V
321 -33 R
0 42 V
321 -36 R
0 49 V
322 -18 R
0 66 V
321 -35 R
0 86 V
321 -81 R
0 109 V
322 -99 R
0 158 V
321 -137 R
0 210 V
2340 2769 Circle
2661 2709 Circle
2983 2687 Circle
3304 2670 Circle
3625 2668 Circle
3947 2666 Circle
4268 2667 Circle
4590 2667 Circle
4911 2673 Circle
5232 2683 Circle
5554 2722 Circle
5875 2763 Circle
6196 2779 Circle
6518 2814 Circle
6839 2861 Circle
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2340 4152 M
0 8 V
321 -115 R
0 12 V
322 -61 R
0 17 V
321 -72 R
0 27 V
321 -58 R
0 37 V
322 -71 R
0 52 V
321 -76 R
0 77 V
322 -43 R
0 106 V
321 -181 R
0 180 V
321 -284 R
0 282 V
322 -478 R
0 374 V
321 -531 R
0 555 V
2340 4156 DiaF
2661 4051 DiaF
2983 4005 DiaF
3304 3954 DiaF
3625 3928 DiaF
3947 3902 DiaF
4268 3890 DiaF
4590 3939 DiaF
4911 3901 DiaF
5232 3848 DiaF
5554 3698 DiaF
5875 3632 DiaF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2340 4297 M
0 7 V
321 -148 R
0 10 V
322 -86 R
0 20 V
321 -65 R
0 28 V
321 -67 R
0 45 V
322 -70 R
0 59 V
321 -81 R
0 98 V
322 -167 R
0 140 V
321 -174 R
0 173 V
321 -308 R
0 241 V
322 -332 R
0 438 V
321 -554 R
0 635 V
2340 4300 Dia
2661 4161 Dia
2983 4090 Dia
3304 4049 Dia
3625 4019 Dia
3947 4000 Dia
4268 3998 Dia
4590 3950 Dia
4911 3932 Dia
5232 3832 Dia
5554 3839 Dia
5875 3821 Dia
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2340 5017 M
0 10 V
321 -201 R
0 12 V
322 -114 R
0 24 V
321 -108 R
0 34 V
321 -96 R
0 57 V
322 -34 R
0 97 V
321 -172 R
0 143 V
322 -298 R
0 279 V
321 -219 R
0 397 V
321 -699 R
0 620 V
2340 5022 BoxF
2661 4832 BoxF
2983 4736 BoxF
3304 4657 BoxF
3625 4607 BoxF
3947 4650 BoxF
4268 4597 BoxF
4590 4510 BoxF
4911 4629 BoxF
5232 4439 BoxF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2340 5301 M
0 9 V
321 -261 R
0 17 V
322 -175 R
0 31 V
321 -140 R
0 49 V
321 -118 R
0 64 V
322 -148 R
0 120 V
321 -190 R
0 171 V
322 -288 R
0 276 V
321 -126 R
0 449 V
321 -753 R
0 659 V
2340 5306 Box
2661 5058 Box
2983 4907 Box
3304 4807 Box
3625 4745 Box
3947 4689 Box
4268 4645 Box
4590 4580 Box
4911 4817 Box
5232 4618 Box
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2340 6301 M
0 10 V
321 -465 R
0 26 V
322 -278 R
0 31 V
321 -162 R
0 58 V
321 -242 R
0 85 V
322 -136 R
0 163 V
321 -273 R
0 343 V
322 -496 R
0 545 V
321 -644 R
0 939 V
2340 6306 TriUF
2661 5859 TriUF
2983 5610 TriUF
3304 5492 TriUF
3625 5321 TriUF
3947 5310 TriUF
4268 5290 TriUF
4590 5237 TriUF
4911 5336 TriUF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2340 6731 M
0 12 V
321 -491 R
0 20 V
322 -328 R
0 50 V
321 -228 R
0 80 V
321 -308 R
0 168 V
322 -428 R
0 258 V
321 -454 R
0 376 V
322 -901 R
0 686 V
2340 6737 TriU
2661 6262 TriU
2983 5969 TriU
3304 5806 TriU
3625 5622 TriU
3947 5407 TriU
4268 5270 TriU
4590 4900 TriU
0.950 UL
LTb
0.58 0.00 0.83 C 2340 2623 M
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
stroke
LTb
0.58 0.00 0.83 C 2340 3895 M
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
stroke
LTb
0.58 0.00 0.83 C 2340 4608 M
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
stroke
LTb
0.58 0.00 0.83 C 2340 5310 M
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2340 7359 N
0 -6719 V
4499 0 V
0 6719 V
-4499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4589,140){\makebox(0,0){\large{$n_t$}}}%
  \put(300,5199){\makebox(0,0){\large{${aM_{eff}(n_t)}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$14$}}}%
  \put(6196,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(5554,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(4911,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(4268,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(3625,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2983,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(2340,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(2220,7359){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(2220,6519){\makebox(0,0)[r]{\strut{}\ \ {$0.7$}}}%
  \put(2220,5679){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(2220,4839){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(2220,4000){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(2220,3160){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(2220,2320){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(2220,1480){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(2220,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Meff_Jp_so4MTRL.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Meff_Jp_so4MTRL.tex
%%Creator: gnuplot 5.2 patchlevel 2
%%CreationDate: Tue Dec 26 16:24:31 2017
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Meff_Jp_so4MTRL.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 2)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Dec 26 16:24:31 2017)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
2340 640 M
63 0 V
4436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2340 1200 M
63 0 V
4436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2340 1760 M
63 0 V
4436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2340 2320 M
63 0 V
4436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2340 2880 M
63 0 V
4436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2340 3440 M
63 0 V
4436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2340 4000 M
63 0 V
4436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2340 4559 M
63 0 V
4436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2340 5119 M
63 0 V
4436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2340 5679 M
63 0 V
4436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2340 6239 M
63 0 V
4436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2340 6799 M
63 0 V
4436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2340 7359 M
63 0 V
4436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2340 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3240 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4140 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5039 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5939 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2340 7359 N
0 -6719 V
4499 0 V
0 6719 V
-4499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2340 2802 M
0 6 V
450 -49 R
0 8 V
450 -27 R
0 13 V
450 -32 R
0 19 V
450 -27 R
0 26 V
450 -52 R
0 36 V
449 -38 R
0 60 V
450 -67 R
0 77 V
450 -69 R
0 107 V
450 -146 R
0 145 V
450 -90 R
0 236 V
2340 2805 CircleF
2790 2763 CircleF
3240 2746 CircleF
3690 2731 CircleF
4140 2726 CircleF
4590 2705 CircleF
5039 2715 CircleF
5489 2716 CircleF
5939 2740 CircleF
6389 2720 CircleF
6839 2820 CircleF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2340 2832 M
0 5 V
450 -55 R
0 7 V
450 -27 R
0 11 V
450 -22 R
0 14 V
450 -17 R
0 21 V
450 -25 R
0 33 V
449 -31 R
0 42 V
450 -57 R
0 70 V
450 -90 R
0 94 V
450 -216 R
0 137 V
450 -70 R
0 215 V
2340 2834 Circle
2790 2786 Circle
3240 2768 Circle
3690 2758 Circle
4140 2758 Circle
4590 2760 Circle
5039 2767 Circle
5489 2766 Circle
5939 2758 Circle
6389 2657 Circle
6839 2763 Circle
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2340 4343 M
0 8 V
450 -117 R
0 15 V
450 -76 R
0 28 V
450 -42 R
0 51 V
450 -138 R
0 92 V
450 -105 R
0 180 V
449 -408 R
0 346 V
2340 4347 DiaF
2790 4241 DiaF
3240 4187 DiaF
3690 4184 DiaF
4140 4118 DiaF
4590 4149 DiaF
5039 4004 DiaF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2340 4633 M
0 6 V
450 -204 R
0 11 V
450 -118 R
0 21 V
450 -92 R
0 43 V
450 -113 R
0 69 V
450 -112 R
0 140 V
449 -164 R
0 292 V
450 -635 R
0 503 V
2340 4636 Dia
2790 4441 Dia
3240 4339 Dia
3690 4278 Dia
4140 4221 Dia
4590 4214 Dia
5039 4266 Dia
5489 4029 Dia
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2340 5181 M
0 8 V
450 -188 R
0 16 V
450 -91 R
0 40 V
450 -147 R
0 93 V
450 -136 R
0 184 V
450 -309 R
0 439 V
2340 5185 BoxF
2790 5009 BoxF
3240 4946 BoxF
3690 4865 BoxF
4140 4868 BoxF
4590 4871 BoxF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2340 5619 M
0 7 V
450 -264 R
0 16 V
450 -170 R
0 38 V
450 -100 R
0 72 V
450 -231 R
0 155 V
450 -138 R
0 348 V
2340 5623 Box
2790 5370 Box
3240 5227 Box
3690 5182 Box
4140 5064 Box
4590 5178 Box
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2340 6187 M
0 12 V
450 -258 R
0 27 V
450 -184 R
0 66 V
450 -169 R
0 155 V
450 10 R
0 384 V
2340 6193 TriUF
2790 5955 TriUF
3240 5817 TriUF
3690 5759 TriUF
4140 6038 TriUF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2340 6932 M
0 7 V
450 -439 R
0 16 V
450 -288 R
0 49 V
450 -281 R
0 107 V
450 -214 R
0 340 V
450 -454 R
0 994 V
2340 6935 TriU
2790 6508 TriU
3240 6253 TriU
3690 6049 TriU
4140 6059 TriU
4590 6272 TriU
0.950 UL
LTb
0.58 0.00 0.83 C 2340 2724 M
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
stroke
LTb
0.58 0.00 0.83 C 2340 4106 M
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
stroke
LTb
0.58 0.00 0.83 C 2340 4845 M
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
stroke
LTb
0.58 0.00 0.83 C 2340 5819 M
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2340 7359 N
0 -6719 V
4499 0 V
0 6719 V
-4499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4589,140){\makebox(0,0){\large{$n_t$}}}%
  \put(300,5199){\makebox(0,0){\large{${aM_{eff}(n_t)}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(5939,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(5039,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4140,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3240,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(2340,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(2220,7359){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(2220,6799){\makebox(0,0)[r]{\strut{}\ \ {$1.1$}}}%
  \put(2220,6239){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(2220,5679){\makebox(0,0)[r]{\strut{}\ \ {$0.9$}}}%
  \put(2220,5119){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(2220,4559){\makebox(0,0)[r]{\strut{}\ \ {$0.7$}}}%
  \put(2220,4000){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(2220,3440){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(2220,2880){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(2220,2320){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(2220,1760){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(2220,1200){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(2220,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Meff_Jp_su4f2A.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Meff_Jp_su4f2A.tex
%%Creator: gnuplot 5.2 patchlevel 2
%%CreationDate: Wed Jan 10 15:13:45 2018
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Meff_Jp_su4f2A.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 2)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Jan 10 15:13:45 2018)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
2340 640 M
63 0 V
4436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2340 1536 M
63 0 V
4436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2340 2432 M
63 0 V
4436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2340 3328 M
63 0 V
4436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2340 4223 M
63 0 V
4436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2340 5119 M
63 0 V
4436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2340 6015 M
63 0 V
4436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2340 6911 M
63 0 V
4436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2340 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2902 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3465 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4027 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4590 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5152 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5714 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6277 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2340 7359 N
0 -6719 V
4499 0 V
0 6719 V
-4499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2340 3091 M
0 6 V
562 -18 R
0 11 V
563 -3 R
0 16 V
562 -29 R
0 22 V
563 -63 R
0 43 V
562 -73 R
0 85 V
562 -169 R
0 134 V
563 19 R
0 329 V
2340 3094 CircleF
2902 3084 CircleF
3465 3095 CircleF
4027 3085 CircleF
4590 3054 CircleF
5152 3046 CircleF
5714 2986 CircleF
6277 3236 CircleF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2340 3114 M
0 7 V
562 -31 R
0 11 V
563 -9 R
0 17 V
562 -31 R
0 22 V
563 -58 R
0 42 V
562 -87 R
0 83 V
562 -180 R
0 138 V
563 39 R
0 317 V
2340 3118 Circle
2902 3096 Circle
3465 3101 Circle
4027 3089 Circle
4590 3063 Circle
5152 3038 Circle
5714 2969 Circle
6277 3235 Circle
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2340 4343 M
0 7 V
562 -47 R
0 19 V
563 -57 R
0 48 V
562 -126 R
0 78 V
563 -111 R
0 203 V
2340 4346 BoxF
2902 4313 BoxF
3465 4289 BoxF
4027 4226 BoxF
4590 4255 BoxF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2340 4441 M
0 9 V
562 -81 R
0 23 V
563 -73 R
0 52 V
562 -124 R
0 95 V
563 -137 R
0 214 V
2340 4445 Box
2902 4381 Box
3465 4345 Box
4027 4295 Box
4590 4312 Box
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2340 4729 M
0 8 V
562 -65 R
0 22 V
563 -51 R
0 57 V
562 -15 R
0 138 V
563 -280 R
0 256 V
2340 4733 TriDF
2902 4683 TriDF
3465 4671 TriDF
4027 4754 TriDF
4590 4671 TriDF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2340 4830 M
0 8 V
562 -107 R
0 24 V
563 -68 R
0 61 V
562 -50 R
0 135 V
563 -154 R
0 310 V
2340 4834 TriD
2902 4743 TriD
3465 4718 TriD
4027 4765 TriD
4590 4834 TriD
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2340 5587 M
0 15 V
562 -81 R
0 38 V
563 -55 R
0 97 V
562 -199 R
0 331 V
2340 5595 DiaF
2902 5540 DiaF
3465 5552 DiaF
4027 5567 DiaF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2340 5815 M
0 14 V
562 -152 R
0 45 V
563 -123 R
0 128 V
562 -210 R
0 391 V
2340 5822 Dia
2902 5699 Dia
3465 5663 Dia
4027 5712 Dia
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2340 6479 M
0 14 V
562 -194 R
0 60 V
563 -157 R
0 185 V
562 -178 R
0 760 V
2340 6486 TriUF
2902 6329 TriUF
3465 6294 TriUF
4027 6589 TriUF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2340 6958 M
0 15 V
562 -316 R
0 65 V
563 -363 R
0 171 V
562 -298 R
0 827 V
2340 6966 TriU
2902 6690 TriU
3465 6444 TriU
4027 6645 TriU
0.950 UL
LTb
0.58 0.00 0.83 C 2340 3086 M
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
stroke
LTb
0.58 0.00 0.83 C 2340 4266 M
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
stroke
LTb
0.58 0.00 0.83 C 2340 4683 M
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
stroke
LTb
0.58 0.00 0.83 C 2340 5541 M
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
stroke
LTb
0.58 0.00 0.83 C 2340 6327 M
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
46 0 V
45 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2340 7359 N
0 -6719 V
4499 0 V
0 6719 V
-4499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4589,140){\makebox(0,0){\large{$n_t$}}}%
  \put(300,5199){\makebox(0,0){\large{${aM_{eff}(n_t)}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(6277,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(5714,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(5152,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4590,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(4027,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(3465,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(2902,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(2340,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(2220,6911){\makebox(0,0)[r]{\strut{}\ \ {$1.4$}}}%
  \put(2220,6015){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(2220,5119){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(2220,4223){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(2220,3328){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(2220,2432){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(2220,1536){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(2220,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Mg_cont_soNMT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Mg_cont_soNMT.tex
%%Creator: gnuplot 5.2 patchlevel 2
%%CreationDate: Sun Dec 31 11:09:37 2017
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Mg_cont_soNMT.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 2)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Dec 31 11:09:37 2017)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
2220 640 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 1312 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 1984 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 2656 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 3328 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 4000 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 4671 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 5343 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 6015 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 6687 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 7359 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2797 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3375 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3952 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4530 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5107 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5684 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6262 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2220 7359 N
0 -6719 V
4619 0 V
0 6719 V
-4619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 6412 5808 M
0 88 V
5900 5750 M
0 98 V
-484 -79 R
0 85 V
-349 -45 R
0 101 V
4788 5794 M
0 90 V
-343 -99 R
0 92 V
-302 -23 R
0 84 V
6412 5852 CircleF
5900 5799 CircleF
5416 5811 CircleF
5067 5859 CircleF
4788 5839 CircleF
4445 5831 CircleF
4143 5896 CircleF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 6056 4175 M
0 34 V
-328 -45 R
0 37 V
-715 -64 R
0 31 V
-177 -51 R
0 50 V
-294 -12 R
0 46 V
-235 -76 R
0 51 V
6056 4192 Circle
5728 4183 Circle
5013 4152 Circle
4836 4142 Circle
4542 4178 Circle
4307 4150 Circle
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 6412 2170 M
0 26 V
-512 -26 R
0 16 V
-484 -15 R
0 15 V
-349 -5 R
0 14 V
-279 0 R
0 9 V
-343 -5 R
0 9 V
-302 -22 R
0 11 V
6412 2183 BoxF
5900 2178 BoxF
5416 2179 BoxF
5067 2188 BoxF
4788 2200 BoxF
4445 2203 BoxF
4143 2192 BoxF
0.950 UL
LTb
0.58 0.00 0.83 C 2220 5900 M
47 -1 V
46 -1 V
47 -1 V
47 -1 V
46 -1 V
47 -1 V
47 -1 V
46 -1 V
47 -1 V
47 0 V
46 -1 V
47 -1 V
47 -1 V
46 -1 V
47 -1 V
47 -1 V
46 -1 V
47 -1 V
46 -1 V
47 -1 V
47 -1 V
46 0 V
47 -1 V
47 -1 V
46 -1 V
47 -1 V
47 -1 V
46 -1 V
47 -1 V
47 -1 V
46 -1 V
47 -1 V
47 0 V
46 -1 V
47 -1 V
47 -1 V
46 -1 V
47 -1 V
47 -1 V
46 -1 V
47 -1 V
47 -1 V
46 -1 V
47 -1 V
47 0 V
46 -1 V
47 -1 V
47 -1 V
46 -1 V
47 -1 V
46 -1 V
47 -1 V
47 -1 V
46 -1 V
47 -1 V
47 0 V
46 -1 V
47 -1 V
47 -1 V
46 -1 V
47 -1 V
47 -1 V
46 -1 V
47 -1 V
47 -1 V
46 -1 V
47 0 V
47 -1 V
46 -1 V
47 -1 V
47 -1 V
46 -1 V
47 -1 V
47 -1 V
46 -1 V
47 -1 V
47 -1 V
46 -1 V
47 0 V
47 -1 V
46 -1 V
47 -1 V
46 -1 V
47 -1 V
47 -1 V
46 -1 V
47 -1 V
47 -1 V
46 -1 V
47 0 V
47 -1 V
46 -1 V
47 -1 V
47 -1 V
46 -1 V
47 -1 V
47 -1 V
46 -1 V
47 -1 V
stroke
LTb
0.58 0.00 0.83 C 2220 4099 M
47 1 V
46 1 V
47 1 V
47 1 V
46 1 V
47 1 V
47 1 V
46 1 V
47 2 V
47 1 V
46 1 V
47 1 V
47 1 V
46 1 V
47 1 V
47 1 V
46 1 V
47 1 V
46 1 V
47 1 V
47 1 V
46 1 V
47 1 V
47 1 V
46 2 V
47 1 V
47 1 V
46 1 V
47 1 V
47 1 V
46 1 V
47 1 V
47 1 V
46 1 V
47 1 V
47 1 V
46 1 V
47 1 V
47 1 V
46 2 V
47 1 V
47 1 V
46 1 V
47 1 V
47 1 V
46 1 V
47 1 V
47 1 V
46 1 V
47 1 V
46 1 V
47 1 V
47 1 V
46 1 V
47 1 V
47 2 V
46 1 V
47 1 V
47 1 V
46 1 V
47 1 V
47 1 V
46 1 V
47 1 V
47 1 V
46 1 V
47 1 V
47 1 V
46 1 V
47 1 V
47 1 V
46 2 V
47 1 V
47 1 V
46 1 V
47 1 V
47 1 V
46 1 V
47 1 V
47 1 V
46 1 V
47 1 V
46 1 V
47 1 V
47 1 V
46 1 V
47 2 V
47 1 V
46 1 V
47 1 V
47 1 V
46 1 V
47 1 V
47 1 V
46 1 V
47 1 V
47 1 V
46 1 V
47 1 V
stroke
LTb
0.58 0.00 0.83 C 2220 2223 M
47 -1 V
46 0 V
47 -1 V
47 0 V
46 -1 V
47 0 V
47 -1 V
46 0 V
47 -1 V
47 0 V
46 -1 V
47 -1 V
47 0 V
46 -1 V
47 0 V
47 -1 V
46 0 V
47 -1 V
46 0 V
47 -1 V
47 0 V
46 -1 V
47 0 V
47 -1 V
46 0 V
47 -1 V
47 0 V
46 -1 V
47 0 V
47 -1 V
46 0 V
47 -1 V
47 0 V
46 -1 V
47 -1 V
47 0 V
46 -1 V
47 0 V
47 -1 V
46 0 V
47 -1 V
47 0 V
46 -1 V
47 0 V
47 -1 V
46 0 V
47 -1 V
47 0 V
46 -1 V
47 0 V
46 -1 V
47 0 V
47 -1 V
46 0 V
47 -1 V
47 0 V
46 -1 V
47 -1 V
47 0 V
46 -1 V
47 0 V
47 -1 V
46 0 V
47 -1 V
47 0 V
46 -1 V
47 0 V
47 -1 V
46 0 V
47 -1 V
47 0 V
46 -1 V
47 0 V
47 -1 V
46 0 V
47 -1 V
47 0 V
46 -1 V
47 0 V
47 -1 V
46 0 V
47 -1 V
46 -1 V
47 0 V
47 -1 V
46 0 V
47 -1 V
47 0 V
46 -1 V
47 0 V
47 -1 V
46 0 V
47 -1 V
47 0 V
46 -1 V
47 0 V
47 -1 V
46 0 V
47 -1 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2220 7359 N
0 -6719 V
4619 0 V
0 6719 V
-4619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4529,140){\makebox(0,0){\large{$ag^2_IN$}}}%
  \put(300,5199){\makebox(0,0){\Large{$\frac{\mu}{g^2_IN}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(6262,440){\makebox(0,0){\strut{}\ {$3.5$}}}%
  \put(5684,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(5107,440){\makebox(0,0){\strut{}\ {$2.5$}}}%
  \put(4530,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(3952,440){\makebox(0,0){\strut{}\ {$1.5$}}}%
  \put(3375,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(2797,440){\makebox(0,0){\strut{}\ {$0.5$}}}%
  \put(2220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(2100,7359){\makebox(0,0)[r]{\strut{}\ \ {$0.25$}}}%
  \put(2100,6687){\makebox(0,0)[r]{\strut{}\ \ {$0.225$}}}%
  \put(2100,6015){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(2100,5343){\makebox(0,0)[r]{\strut{}\ \ {$0.175$}}}%
  \put(2100,4671){\makebox(0,0)[r]{\strut{}\ \ {$0.15$}}}%
  \put(2100,4000){\makebox(0,0)[r]{\strut{}\ \ {$0.125$}}}%
  \put(2100,3328){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(2100,2656){\makebox(0,0)[r]{\strut{}\ \ {$0.075$}}}%
  \put(2100,1984){\makebox(0,0)[r]{\strut{}\ \ {$0.05$}}}%
  \put(2100,1312){\makebox(0,0)[r]{\strut{}\ \ {$0.025$}}}%
  \put(2100,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput

